Fundamental Limits of Covert queueing under Busy-Period Observations

Consider a queueing system operated by Bob, which is intended to serve only jobs generated by a legitimate user, Willie. Willie's jobs arrive according to a Poisson process, and the service times are exponentially distributed. Bob seeks to covertly serve additional jobs arriving according to an independent Poisson process, without Willie detecting their presence. As the legitimate user, Willie is provided with certain statistics of each busy period by Bob. In particular, we consider two statistics: (i) the number of jobs served during each busy period and (ii) the duration of each busy period. We establish that, under either statistic, the maximum expected number of additional jobs that Bob can covertly serve obeys a square-root law. Specifically, over n busy periods, Bob can covertly serve additional jobs in the order of square root of n, whereas any scaling which is above square root of n enables Willie to asymptotically detect the presence of these additional jobs with vanishing error probability. Furthermore, we characterize the scaling constant associated with the square-root law, which we refer to as the covert queueing constant, for each of the two statistics. We compare the scaling constants corresponding to the two statistics and argue that the scaling constant under statistic (i) is no greater than that under statistic (ii).

==> figures/KX_ky_comparision.tex <==
\begin{tikzpicture}
\begin{axis}[
    width= 7.5cm,
    legend style={at={(0.3,0.25)},anchor=west},
    ylabel={\footnotesize{$K_X, K_Y$}},
    xlabel={\footnotesize{$\lambda_w$}},
    xmin=0.05,
    xmax=4.95,
    grid=both,
    xtick={0.5,1,1.5,2,2.5,3,3.5,4,4.5},
    xticklabels={
        \scriptsize{0.5},
        \scriptsize{1},
        \scriptsize{~},
        \scriptsize{2},
        \scriptsize{~},
        \scriptsize{3},
        \scriptsize{~},
        \scriptsize{4},
        \scriptsize{~}
    }
]

% K_X
\addplot[
    color=green,
    very thick,
    mark=o,
    mark options={solid},
    mark size=1.5pt
]
table[
    x=lambda_w,
    y=KX,
    col sep=comma
]{figures/kx_vs_muky.csv};
\addlegendentry{\scriptsize{$K_X$}}

% \mu K_Y
\addplot[
    color=red,
    very thick,
    dashed,
    mark=x,
    mark size=1.5pt
]
table[
    x=lambda_w,
    y=mu_KY,
    col sep=comma
]{figures/kx_vs_muky.csv};
\addlegendentry{\scriptsize{$K_Y$}}

\end{axis}
\end{tikzpicture}

==> figures/kx_ky_zoomed.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=7.5cm,
    legend style={at={(0.3,0.25)},anchor=west},
    ylabel={\footnotesize{$K_X, K_Y$}},
    xlabel={\footnotesize{$\lambda_w$}},
    xmin=1.03,
    xmax=3.97,
    grid=both,
    xtick={1,1.5,2,2.5,3,3.5},
    xticklabels={
        \scripAtsize{1},
        \scriptsize{~},
        \scriptsize{2},
        \scriptsize{~},
        \scriptsize{3},
        \scriptsize{~}
    }
]

% K_X
\addplot[
    color=green,
    very thick,
    mark=o,
    mark options={solid},
    mark size=1.5pt
]
table[
    x=lambda_w,
    y=KX,
    col sep=comma
]{figures/kx_vs_muky_zoomed.csv};
\addlegendentry{\scriptsize{$K_X$}}

% \mu K_Y
\addplot[
    color=red,
    very thick,
    dashed,
    mark=x,
    mark size=1.5pt
]
table[
    x=lambda_w,
    y=mu_KY,
    col sep=comma
]{figures/kx_vs_muky_zoomed.csv};
\addlegendentry{\scriptsize{$K_Y$}}

\end{axis}
\end{tikzpicture}
